Exact antichain saturation numbers via a generalisation of a result of Lehman-Ron

For given positive integers $k$ and $n$, a family $\mathcal{F}$ of subsets of $\{1,\dots,n\}$ is $k$-antichain saturated if it does not contain an antichain of size $k$, but adding any set to $\mathcal{F}$ creates an antichain of size $k$. We use sat$^*(n, k)$ to denote the smallest size of such a family. For all $k$ and sufficiently large $n$, we determine the exact value of sat$^*(n, k)$. Our result implies that sat$^*(n, k)=n(k-1)-\Theta(k\log k)$, which confirms several conjectures on antichain saturation. Previously, exact values for sat$^*(n,k)$ were only known for $k$ up to $6$. We also prove a generalisation of a result of Lehman-Ron which may be of independent interest. We show that given $m$ disjoint chains in the Boolean lattice, we can create $m$ disjoint skipless chains that cover the same elements (where we call a chain skipless if any two consecutive elements differ in size by exactly one).

==> figure_chain.tex <==
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
                        


\begin{tikzpicture}[thick,scale = 0.7]
      \foreach \pos in {0,1,2} {
      \draw (\pos,0) -- (\pos,4); 
      }
      \draw[dashed] (3,-0.7) -- (3,4);
      
      \draw (10,0) -- (10,4);
      \draw (11,0) -- (13,2) -- (11,4);
      \draw (12,0) -- (11,2) -- (12,4);
      \draw (13,-0.7) -- (12,2) -- (13,4);
      
      
      \foreach \shift in {0,10} {
      \foreach \pos in {0,1,2} {
      \node[vertex] at (\pos+\shift,0) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35) rectangle ++(3,0.7);
      
      \node[vertex] at (3+\shift,-0.7) {};
      \draw[draw=black] (2.5+\shift,-1.05) rectangle ++(1,0.7);
      
      \foreach \pos in {0,1,2} {
      \node[vertex] at (\pos+\shift,2) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35+2) rectangle ++(3,0.7);
      
      \foreach \pos in {0,1,2,3} {
      \node[vertex] at (\pos+\shift,4) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35+4) rectangle ++(4,0.7);
      };
      
      \node[vertex] at (3+10,2) {};
      \draw[draw=black] (-0.5+13,-0.35+2) rectangle ++(1,0.7);
      
     \draw [-stealth] (5,2) -- ++(3,0);
     
     \node at (0,5) {$C_1$};
     \node at (1,5) {$C_2$};
     \node at (2,5) {$C_3$};
     \node at (3,5) {$B$};
     \node at (3,-1.7) {$A$};
     
     \node at (10,5) {$D_1$};
     \node at (11,5) {$D_2$};
     \node at (12,5) {$D_3$};
     \node at (13,5) {$D_4$};
     \node at (13,-1.7) {$A$};
\end{tikzpicture}

==> figure_constr.tex <==
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
                        

\begin{tikzpicture}[thick,scale = 0.45]
      \foreach \pos in {0,1,...,4} {
      \node[vertex] at (\pos,0) {};
      \node[vertex] at (\pos,4) {};
      };
      \draw[draw=black] (-0.5,-0.35) rectangle ++(5,0.7);
      \draw (-0.5,-0.35) -- ++(0,-6) -- ++(5,6);
      \draw[draw=black] (-0.5,3.65) rectangle ++(5,0.7);
      \draw (-0.5,3.65+0.7) -- ++(0,6) -- ++(5,-6);
      
      \foreach \pos in {0,1,2} {
      \node[vertex] at (\pos+6,-2) {};
      \node[vertex] at (\pos+6,6) {};
      };
      \draw[draw=black] (5.5,-2.35) rectangle ++(3,0.7);
      \draw (5.5,-2.35) -- ++(0,-3) -- ++(3,3);
      \draw[draw=black] (5.5,5.65) rectangle ++(3,0.7);
      \draw (5.5,5.65+0.7) -- ++(0,3) -- ++(3,-3);
      
      
      \foreach \pos in {0,1} {
      \node[vertex] at (\pos+10,-4) {};
      \node[vertex] at (\pos+10,8) {};
      }
      \draw[draw=black] (9.5,-4.35) rectangle ++(2,0.7);
      \draw (9.5,-4.35) -- ++(0,-0.5) -- ++(2,0.5);
      \draw[draw=black] (9.5,7.65) rectangle ++(2,0.7);
      \draw (9.5,7.65+0.7) -- ++(0,0.5) -- ++(2,-0.5);
      
      \draw (-0.75,-7) -- ++(0,-0.5) -- ++(5.5,0) -- ++(0,0.5);
      \draw (5,-7) -- ++(0,-0.5) -- ++(3.75,0) -- ++(0,0.5);
      \draw (9,-7) -- ++(0,-0.5) -- ++(2.75,0) -- ++(0,0.5);
      
      \node at (2.25,-8) {$\mathcal{A}_1$};
      \node at (6.90,-8) {$\mathcal{A}_2$};
      \node at (10.5,-8) {$\mathcal{A}_3$};
      
      \node  at (13.5,0) (r1) {$r_1$};
      \draw [dashed] (4.5,0) -- (r1);
     
      \node at (14.1,-2) (r2) {$r_2 + 1$};
      \draw [dashed] (8.5,-2) -- (r2);
      
      \node at (14.1,-4) (r3) {$r_3 + 2$};
      \draw [dashed] (11.5,-4) -- (r3);
      
      \node at (14.4,4) (nr1) {$n - r_1$};
      \draw [dashed] (4.5,4) -- (nr1);
      
      \node at (15,6) (nr2) {$n - r_2 - 1$};
      \draw [dashed] (8.5,6) -- (nr2);
      
      \node at (15,8) (nr3) {$n - r_3 - 2$};
      \draw [dashed] (11.5,8) -- (nr3);
      
      \draw[draw=black] (-0.5,-0.35+0.7) rectangle ++(5,4);
      \draw[draw=black] (5.5,-2.35+0.7) rectangle ++(3,8);
      \draw[draw=black] (9.5,-4.35+0.7) rectangle ++(2,12);
\end{tikzpicture}


==> figure_rearr.tex <==
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]

\begin{tikzpicture}[thick,scale = 0.7]
      \foreach \pos in {0,1,2} {
      \draw (\pos,0) -- (\pos,4); 
      }
      \draw[dashed] (3,-0.7) -- (3,4);
      
      \foreach \shift in {11} {
     \draw (\shift,0) -- (\shift,2) -- (\shift+1,4);
     \draw (\shift+1,0) -- (\shift+1,2) -- (\shift,4);
     \draw (\shift+2,0) -- (\shift+5,2) -- (\shift+2,4);
     \draw (\shift+3,-0.7) -- (\shift+2,2) -- (\shift+3,4);
     \node at (\shift,5) {$D_1$};
     \node at (\shift+1,5) {$D_2$};
     \node at (\shift+2,5) {$D_3$};
     \node at (\shift+3,5) {$D_7$};
     \node at (\shift+4,5) {$D_4$};
     \node at (\shift+5,5) {$D_5$};
     \node at (\shift+6,5) {$D_6$};
     \node at (\shift+4,-.7) {$A$};
     \draw (5+\shift,-0.5) -- (5+\shift,0);
     \draw[dashed] (5+\shift,0) -- (5+\shift,2);
     \draw (4+\shift,4) -- (4+\shift,4.5);
     \draw (6+\shift,4) -- (6+\shift,4.5);
      }
      
     \draw (5,-0.5) -- (5,2);
     \draw (4,4) -- (4,4.5);
     \draw (6,4) -- (6,4.5);

      
      
      \foreach \shift in {0,11} {
      \foreach \pos in {0,1,2} {
      \node[vertex] at (\pos+\shift,0) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35) rectangle ++(3,0.7);
      
      \node[vertex] at (3+\shift,-0.7) {};
      \draw[draw=black] (2.5+\shift,-1.05) rectangle ++(1,0.7);
      
      \foreach \pos in {0,1,2,5} {
      \node[vertex] at (\pos+\shift,2) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35+2) rectangle ++(3,0.7);
      
      \foreach \pos in {0,1,2,3,4,6} {
      \node[vertex] at (\pos+\shift,4) {};
      };
      \draw[draw=black] (-0.5+\shift,-0.35+4) rectangle ++(4,0.7);
      \node[vertex] at (\shift+5,0) {};
      };
     \draw [-stealth] (7,2) -- ++(3,0);
     
     \node at (0,5) {$C_1$};
     \node at (1,5) {$C_2$};
     \node at (2,5) {$C_3$};
     \node at (3,5) {$C_7$};
     \node at (4,5) {$C_4$};
     \node at (5,5) {$C_5$};
     \node at (6,5) {$C_6$};
     
     \node at (4,-.7) {$A$};
\end{tikzpicture}
